Triggered Star Formation and Evolution of T-Tauri stars in and around Bright-Rimmed Clouds

The aim of this paper is to quantitatively testify the "{\it small-scale sequential star formation}" hypothesis in and around bright-rimmed clouds (BRCs). As a continuation of the recent attempt by Ogura et al. (2007, Paper I), we have carried out $BVI_{c}$ photometry of four more BRC aggregates along with deeper re-observations of 2 previously observed BRCs. Again quantitative age gradients are found in almost all the BRCs studied in the present work. Archival Spitzer/IRAC data also support this result. The global distribution of NIR excess stars in each HII region studied here clearly shows evidence that a series of radiation driven implosion (RDI) processes proceeded in the past from near the central O star(s) towards the peripheries of the HII region. We found that in general weak-line T-Tauri stars (WTTSs) are somewhat older than classical T-Tauri stars (CTTSs). Also the fraction of CTTSs among the T-Tauri stars (TTSs) associated with the BRCs is found to decrease with age. These facts are in accordance with the recent conclusion by Bertout et al. (2007) that CTTSs evolve into WTTSs. It seems that in general the EW of H$\alpha$ emission in TTSs associated with the BRCs decreases with age. The mass function (MF) of the aggregates associated with the BRCs of the morphological type "A" seems to follow that found in young open clusters, whereas "B/C" type BRCs show significantly steeper MF.

==> (inline-0) <==
\begin{tabular}{|rrrrrrrrrrr|}
\hline
{\bf RA (J2000)}           &{\bf DEC (J2000)}      &{\bf [3.6]} & {\bf e[3.6]}&{\bf [4.5]} &{\bf e[4.5]}&{\bf [5.8]} & {\bf e[4.5] } &{\bf [8.0]} &{\bf e[8.0]}&{\bf IRAC type}\\
\hline
{\bf BRC 2}& &&&&&&&&&\\
 00 04 14.69  & +68 32 49.8 & 11.899&  0.033 &  10.97 & 0.03 &  10.095  &   0.052  &  8.985 &   0.028 & 0/I\\
 00 03 57.27  & +68 33 24.4 & 12.231&  0.038 &  11.74 &0.042 &  11.100  &   0.087  &  9.996 &   0.075 &0/I\\
 00 04 03.83  & +68 32 49.6 & 13.316&  0.064 &  12.57 &0.062 &  11.749  &   0.123  &  10.57 &   0.117 &0/I\\
 00 03 59.71  & +68 35 06.9 &  7.237&  0.004 &  5.778 &0.004 &   4.558  &   0.004  &  3.586 &   0.002 &0/I \\
 00 04 37.79  & +68 35 07.4 & 10.274&  0.015 &  9.342 &0.014 &   8.595  &   0.027  &  7.630 &   0.026 &0/I\\
 00 03 57.78  & +68 35 01.6 & 10.344&  0.021 &  9.414 &0.021 &   8.707  &   0.034  &  7.725 &   0.035 &0/I\\
 00 03 54.41  & +68 35 17.8 & 11.283&  0.024 &  9.973 &0.019 &   8.938  &   0.031  &  8.048 &   0.021 &0/I\\
 00 04 03.90  & +68 35 01.9 & 11.129&  0.025 &  10.05 &0.021 &   9.311  &   0.046  &  8.544 &   0.044 &0/I\\
 00 04 11.51  & +68 36 01.0 & 11.481&  0.027 &  10.38 &0.023 &   9.602  &   0.042  &  8.748 &   0.032 &0/I\\
 00 03 56.17  & +68 34 42.4 & 11.815&  0.033 &  10.65 &0.026 &   9.924  &   0.051  &  9.236 &   0.056 &0/I\\
 00 04 01.83  & +68 34 35.2 &  7.925&  0.006 &  7.318 &0.006 &   6.815  &   0.012  &  5.996 &   0.008 &II\\
 00 04 15.21  & +68 33 02.8 &  9.342&  0.010 &  8.882 &0.012 &   8.427  &   0.024  &  7.804 &   0.015 &II\\
 00 04 05.58  & +68 33 45.0 &  9.231&  0.010 &  8.604 &0.011 &   8.129  &   0.021  &  7.318 &   0.016 &II\\
 00 03 33.24  & +68 39 56.7 &  9.741&  0.012 &  9.366 &0.014 &   9.152  &   0.034  &  8.684 &   0.031 &II\\
 00 04 13.89  & +68 32 22.5 & 10.119&  0.014 &  9.532 &0.015 &   9.101  &   0.033  &  8.461 &   0.020 &II\\
 00 03 57.05  & +68 33 47.2 & 10.234&  0.015 &  9.791 &0.017 &   9.430  &   0.038  &  8.874 &   0.025 &II\\
 00 04 04.49  & +68 34 53.2 & 10.477&  0.017 &  9.997 &0.020 &   9.546  &   0.043  &  8.830 &   0.036 &II\\
 00 04 12.17  & +68 32 49.6 & 10.884&  0.020 & 10.470 &0.024 &   9.988  &   0.049  &  9.153 &   0.033 &II\\
 00 04 01.71  & +68 34 01.1 & 10.897&  0.020 & 10.460 &0.024 &  10.002  &   0.050  &  9.258 &   0.034 &II\\
 00 03 58.26  & +68 34 07.6 & 10.974&  0.021 & 10.390 &0.023 &   9.948  &   0.049  &  9.287 &   0.041 &II\\
 00 04 02.52  & +68 34 27.5 & 10.970&  0.025 & 10.480 &0.028 &  10.033  &   0.056  &  9.097 &   0.035 &II\\
 00 04 35.38  & +68 36 58.9 & 11.378&  0.026 & 10.770 &0.027 &  10.252  &   0.061  &  9.420 &   0.076 &II\\
 00 04 15.36  & +68 34 06.4 & 11.532&  0.028 & 11.050 &0.031 &  10.626  &   0.069  &  9.861 &   0.060 &II\\
 00 04 11.63  & +68 33 26.2 & 11.664&  0.029 & 11.230 &0.034 &  10.655  &   0.067  &   9.827&   0.040 &II\\
 00 04 04.60  & +68 33 49.8 & 11.089&  0.031 & 10.330 &0.028 &   9.702  &   0.049  &   8.777&   0.049 &II\\
 00 03 55.64  & +68 41 06.4 & 11.829&  0.031 & 11.290 &0.034 &  10.897  &   0.075  &  10.465&   0.052 &II\\
 00 03 58.79  & +68 34 49.7 & 11.640&  0.033 & 11.090 &0.037 &  10.521  &   0.105  &   9.940&   0.097 &II\\
 00 03 54.42  & +68 33 45.8 & 11.920&  0.033 & 11.360 &0.036 &  10.759  &   0.072  &   9.742&   0.046 &II\\
 00 04 09.67  & +68 32 33.1 & 11.988&  0.034 & 11.910 &0.046 &  11.782  &   0.113  &  11.287&   0.084 &II\\
 00 04 07.31  & +68 33 43.6 & 12.215&  0.040 & 11.700 &0.044 &  11.086  &   0.088  &  10.080&   0.077 &II\\
 00 03 59.02  & +68 32 48.4 & 12.370&  0.041 & 11.910 &0.046 &  11.353  &   0.103  &  10.612&   0.150 &II\\
 00 03 53.69  & +68 35 53.8 & 12.423&  0.043 & 11.700 &0.042 &  11.290  &   0.104  &  10.622&   0.159 &II\\
 00 03 55.95  & +68 33 35.1 & 12.629&  0.046 & 12.270 &0.054 &  11.846  &   0.124  &  10.906&   0.093 &II\\
 00 03 54.86  & +68 32 43.6 & 12.983&  0.054 & 12.250 &0.053 &  11.681  &   0.109  &  11.212&   0.088 &II\\
 00 04 04.61  & +68 34 44.1 &  12.85&  0.057 & 12.280 &0.073 &  11.672  &   0.121  &  11.089&   0.165 &II\\
&             &                   &                 &             &                 &                &                 &   &&   \\
{\bf BRC 27}&&&&&&&&\\
 07 04 01.21  &-11 22 43.2 & 8.412 &  0.007 & 7.614  &0.007 &  6.874   & 0.012&   5.166&   0.005 &0/I\\
 07 04 12.56  &-11 26 34.3 &12.843 &  0.051 & 12.210 &0.053 & 11.561   & 0.104&  10.424&   0.076 &0/I\\
 07 04 01.38  &-11 23 35.5 & 9.419 &  0.011 &  9.076 &0.013 &  8.627   & 0.035&   7.839&   0.051 &II\\
 07 04 03.14  &-11 23 28.3 & 9.653 &  0.014 &  9.282 &0.015 &  8.830   & 0.046&   7.903&   0.088 &II\\
 07 04 01.21  &-11 25 31.9 &10.587 &  0.018 & 10.201 &0.021 &  9.964   & 0.049&   9.368&   0.032 &II\\
 07 04 02.89  &-11 23 37.9 &10.931 &  0.023 & 10.537 &0.026 & 10.073   & 0.070&   9.065&   0.109 &II\\
 07 04 02.74  &-11 23 25.9 &11.135 &  0.026 & 10.657 &0.027 & 10.038   & 0.078&   9.050&   0.124 &II\\
 07 04 05.21  &-11 23 13.9 &11.371 &  0.026 & 10.914 &0.029 & 10.384   & 0.062&   9.415&   0.051 &II\\
 07 04 05.95  &-11 23 59.5 &11.620 &  0.029 & 11.097 &0.031 & 10.621   & 0.066&   9.691&   0.050 &II\\
 07 04 04.71  &-11 23 40.3 &11.631 &  0.030 & 11.238 &0.034 & 10.971   & 0.101&  10.239&   0.184 &II\\
 07 04 08.04  &-11 23 55.3 &11.908 &  0.033 & 11.773 &0.043 & 11.680   & 0.109&  11.225&   0.091 &II\\
 07 04 01.62  &-11 21 33.0 &11.968 &  0.034 & 11.623 &0.040 & 11.174   & 0.092&  10.545&   0.113 &II\\
 07 04 06.57  &-11 23 16.7 & 12.08 &  0.039 & 11.802 &0.045 & 11.231   & 0.111&  10.179&   0.132 &II\\
 07 04 03.09  &-11 23 51.1 &12.021 &  0.041 & 11.720 &0.044 & 10.559   & 0.094&   9.671&   0.210 &II  \\
 07 04 02.14  &-11 25 12.7 &12.504 &  0.043 & 12.071 &0.049 & 11.864   & 0.117&  11.145&   0.077 &II  \\
 07 04 06.44  &-11 23 36.7 &12.635 &  0.047 & 12.405 &0.058 & 12.049   & 0.131&  11.631&   0.160 &II  \\
 07 04 06.03  &-11 23 16.3 &12.668 &  0.048 & 12.096 & 0.05 & 11.508   & 0.109&  10.499&   0.109 &II  \\
 07 04 01.28  &-11 22 34.2 &12.969 &  0.055 &  12.65 &0.066 & 12.247   & 0.149&  11.421&   0.167 &II   \\
&             &                   &                 &             &                 &                &                 &   &&    \\
{\bf BRC 14} & &&&&&&&\\
 03 01 21.66  & +60 28 55.6 &  8.563&  0.007 &  8.080 &0.008 &  7.378   & 0.015&   6.259&    0.008&0/I   \\
 03 02 21.76  & +60 25 57.3 & 10.643&  0.018 & 10.164 &0.020 &  9.562   & 0.041&   8.163&    0.018&0/I\\
 03 00 27.55  & +60 27 35.2 & 10.864&  0.020 & 10.452 &0.023 &  9.873   & 0.047&   8.579&    0.021&0/I\\
 03 01 34.55  & +60 28 48.9 & 11.154&  0.031 & 10.538 &0.030 &  9.907   & 0.110&   8.713&    0.111&0/I\\
 03 00 52.78  & +60 40 15.4 & 12.264&  0.041 & 11.665 &0.042 & 10.807   & 0.090&   9.551&    0.082&0/I\\
 03 00 56.49  & +60 40 11.0 & 10.087&  0.047 &  9.568 &0.034 &  7.799   & 0.095&   6.098&    0.095&0/I\\
 03 00 56.85  & +60 40 29.0 & 11.307&  0.053 & 10.625 &0.043 &  9.929   & 0.076&   8.622&    0.075&0/I\\
\hline												   
\end{tabular}	
\end {table*}	
\begin{table*}	
{\bf Table 6 cont.}\\
\begin{tabular}{|rrrrrrrrrrr|}
\hline
 03 01 32.14  & +60 26 48.9 & 13.510&  0.073 & 13.064 &0.079&  12.478   & 0.215&   11.100&    0.234&0/I\\
 03 00 55.39  & +60 45 21.8 & 13.864&  0.081 & 13.322 &0.088&  11.816  &  0.115&   9.827 &   0.042&0/I\\
 03 01 48.00  & +60 35 22.9 & 13.194&  0.088 & 12.325 &0.059&  11.115  &  0.131&   9.658 &   0.144&0/I\\
 03 00 53.09  & +60 40 36.5 & 13.176&  0.093 & 12.375 &0.065&  11.151  &  0.139&   9.229 &   0.095&0/I\\
 03 01 32.47  & +60 25 53.7 & 10.677&  0.019 &  9.344 &0.015&   8.289  &  0.023&   7.266 &   0.013&0/I\\
 03 01 48.54  & +60 29 05.1 & 10.980&  0.021 & 10.109 &0.020&   9.219  &  0.035&   8.442 &   0.021&0/I \\
 03 01 43.43  & +60 28 50.2 & 11.130&  0.025 & 10.327 &0.025&   9.835  &  0.046&   9.098 &   0.041&0/I \\
 03 01 32.10  & +60 29 40.5 & 11.271&  0.035 & 10.262 &0.030&   9.418  &  0.067&   8.620 &   0.071&0/I \\
 03 01 36.08  & +60 28 37.4 & 11.875&  0.038 & 10.768 &0.030&   9.922  &  0.052&   9.341 &   0.044&0/I \\
 03 01 52.90  & +60 24 48.3 & 12.354&  0.040 & 11.231 &0.033&  10.245  &  0.056&   9.333 &   0.032&0/I \\
 03 01 39.41  & +60 29 27.7 & 12.352&  0.043 & 11.224 &0.034&  10.374  &  0.062&   9.634 &   0.061&0/I \\
 03 01 20.86  & +60 31 23.5 & 14.230&  0.094 & 13.261 &0.085&  12.674  &  0.172&  11.694 &   0.091&0/I  \\
 03 01 20.31  & +60 29 48.3 &  9.109&  0.009 &  8.615 &0.010&   8.209  &  0.022&   7.503 &   0.013&II    \\
 03 01 30.15  & +60 29 54.6 & 10.099&  0.015 &  9.497 &0.016&   9.186  &  0.036&   8.637 &   0.050&II    \\
 03 01 05.24  & +60 31 54.4 & 10.126&  0.015 &  9.756 &0.017&   9.410  &  0.038&   8.514 &   0.021&II    \\
 03 01 41.20  & +60 29 15.3 & 10.556&  0.018 & 10.491 &0.024&  10.462  &  0.071&   9.611 &   0.057&II    \\
 03 01 44.92  & +60 28 48.9 & 10.611&  0.019 &  9.993 &0.020&   9.451  &  0.040&   8.867 &   0.032&II \\
 03 00 51.08  & +60 39 34.9 & 10.811&  0.020 & 10.328 &0.022&  10.030  &  0.050&   9.344 &   0.032&II \\
 03 01 29.32  & +60 31 12.8 & 10.956&  0.021 & 10.433 &0.023&   9.969  &  0.049&   9.279 &   0.036&II \\
 03 01 07.75  & +60 29 20.9 & 11.087&  0.022 & 10.665 &0.026&   10.35  &  0.058&   9.794 &   0.038&II \\
 03 00 25.58  & +60 28 08.7 & 11.302&  0.024 & 10.984 &0.030&  10.709  &  0.069&   9.691 &   0.035&II \\
 03 01 34.37  & +60 30 07.7 & 11.230&  0.025 & 10.751 &0.027&  10.167  &  0.065&   9.246 &   0.078&II \\
 03 01 16.63  & +60 30 53.5 & 11.402&  0.026 & 11.128 &0.032&  10.885  &  0.075&  10.343 &   0.048&II \\
 03 02 22.56  & +60 25 09.3 & 11.490&  0.027 & 11.053 &0.031&  10.682  &  0.068&   9.617 &   0.040&II \\
 03 00 44.78  & +60 40 08.3 & 11.624&  0.028 & 11.084 &0.031&  10.611  &  0.066&   9.880 &   0.039&II \\
 03 01 04.37  & +60 24 08.7 & 11.654&  0.029 & 11.260 &0.034&  10.912  &  0.075&  10.249 &   0.046&II \\
 03 01 38.96  & +60 25 31.0 & 11.677&  0.029 & 11.647 &0.040&  11.448  &  0.105&  10.814 &   0.129&II \\
 03 01 25.80  & +60 29 18.1 & 11.367&  0.030 & 10.922 &0.034&   9.894  &  0.113&   8.917 &   0.088&II \\
 03 00 54.43  & +60 39 38.1 & 11.734&  0.031 & 11.521 &0.039&  11.066  &  0.099&  10.057 &   0.109&II \\
 03 01 30.22  & +60 29 36.9 & 10.655&  0.031 &  9.955 &0.031&   9.611  &   0.08&   9.081 &   0.108&II \\
 03 00 57.25  & +60 32 42.2 & 11.845&  0.032 & 11.451 &0.037&  11.139  &  0.084&  10.640 &   0.056&II \\
 03 00 56.28  & +60 32 34.4 & 11.842&  0.032 & 11.614 & 0.04&  11.401  &  0.095&  10.896 &   0.063&II \\
 03 01 54.81  & +60 24 21.4 & 11.925&  0.033 & 11.493 &0.038&  11.002  &  0.079&  10.354 &    0.050&II \\
 03 01 26.40  & +60 30 52.9 & 11.901&  0.033 & 11.667 &0.041&  11.267  &  0.093&  10.525 &   0.089&II \\
 03 01 20.27  & +60 30 01.4 & 11.961&  0.034 & 11.361 &0.036&  10.940  &  0.078&  10.238 &   0.052&II \\
 03 01 03.09  & +60 41 30.4 & 11.963&  0.034 & 11.874 &0.045&  11.557  &  0.124&  10.856 &   0.204&II \\
 03 00 57.98  & +60 30 12.2 & 12.158&  0.036 & 11.729 &0.042&  11.389  &  0.094&  10.736 &   0.061&II \\
 03 01 01.27  & +60 28 38.6 & 12.192&  0.037 & 11.853 &0.045&  11.415  &  0.095&  10.660 &   0.056&II \\
 03 00 56.85  & +60 29 57.8 & 12.246&  0.038 & 11.962 &0.047&  11.655  &  0.108&  11.194 &   0.094&II \\
 03 00 24.06  & +60 26 15.7 & 12.262&  0.038 & 12.258 &0.054&  11.958  &  0.123&  11.342 &   0.077&II \\
 03 01 18.78  & +60 29 55.6 & 12.275&  0.039 & 11.778 &0.044&  11.301  &  0.092&  10.693 &   0.065&II \\
 03 00 46.48  & +60 39 51.5 & 12.421&  0.041 & 11.914 &0.046&  11.548  &  0.101&  10.759 &   0.059&II \\
 03 00 45.33  & +60 40 38.3 & 12.427&  0.041 & 12.064 &0.049&  11.665  &  0.107&  10.825 &   0.061&II \\
 03 00 47.14  & +60 28 52.7 & 12.407&  0.041 & 12.084 &0.049&  11.777  &  0.112&  11.131 &   0.070&II \\
 03 01 22.84  & +60 39 39.2 & 12.425&  0.041 & 12.086 &0.049&  11.831  &  0.116&  10.850 &   0.061&II \\
 03 01 22.45  & +60 30 02.0 & 12.337&  0.040 & 11.968 &0.048&  11.590  &  0.109&  10.903 &   0.098&II \\
 03 00 45.26  & +60 31 16.7 & 12.485&  0.042 & 12.123 &0.050&  11.725  &  0.110&  11.073 &   0.068&II \\
 03 00 48.19  & +60 31 08.4 & 12.455&  0.042 & 12.226 &0.053&  11.991  &  0.125&  11.323 &   0.078&II \\
 03 01 21.21  & +60 30 09.2 & 12.544&  0.044 & 12.021 &0.049&  11.780  &  0.116&  11.147 &   0.087&II \\
 03 01 35.05  & +60 27 56.0 & 12.478&  0.044 & 12.372 &0.057&  12.515  &  0.193&  11.722 &   0.209&II \\
 03 00 48.68  & +60 39 33.6 & 12.589&  0.044 & 12.408 &0.058&  12.075  &  0.132&  11.672 &   0.096&II \\
 03 01 59.87  & +60 24 18.2 & 12.592&  0.044 & 12.539 &0.061&  12.373  &  0.154&  11.905 &   0.181&II \\
 03 00 41.93  & +60 39 48.6 & 12.628&  0.046 & 12.184 &0.053&  11.708  &  0.109&  10.835 &   0.061&II \\
 03 01 04.22  & +60 31 24.4 & 12.673&  0.046 & 12.200 &0.052&  11.943  &  0.122&  11.259 &   0.074&II \\
 03 01 31.72  & +60 34 02.1 & 12.686&  0.046 & 12.361 &0.056&  11.930  &  0.121&  11.246 &   0.073&II \\
 03 00 48.23  & +60 39 33.0 & 12.635&  0.046 & 12.395 &0.057&  12.047  &  0.130&  11.541 &   0.091&II \\
 03 01 54.04  & +60 32 48.1 & 12.720&  0.047 & 12.369 &0.057&  11.994  &  0.127&  11.324 &   0.099&II \\
 03 01 47.49  & +60 28 10.6 & 12.754&  0.048 & 12.289 &0.054&  11.874  &  0.120&  11.129 &   0.088&II \\
 03 00 42.59  & +60 24 36.5 & 12.776&  0.048 & 12.418 &0.058&  12.159  &  0.134&  11.338 &   0.075&II \\
 03 00 22.65  & +60 31 42.1 & 12.691&  0.048 & 12.486 &0.060&  12.194  &  0.140&  11.616 &   0.089&II \\
 03 01 40.78  & +60 43 37.5 & 12.775&  0.048 & 12.691 &0.065&  12.465  &  0.161&  11.859 &   0.136&II \\
 03 00 54.35  & +60 36 49.9 & 12.745&  0.048 & 12.721 &0.066&  12.719  &  0.176&  12.140 &   0.186&II \\
 03 00 57.31  & +60 30 35.3 & 12.822&  0.049 & 12.470 &0.059&  12.204  &  0.137&  11.516 &   0.084&II \\
 03 00 42.25  & +60 29 12.7 & 12.895&  0.051 & 12.419 &0.058&  12.201  &  0.138&  11.623 &   0.097&II \\
 03 01 12.99  & +60 28 50.9 & 12.913&  0.051 & 12.493 &0.060&  12.128  &  0.132&  11.424 &   0.081&II \\
 03 00 24.85  & +60 33 13.5 & 12.888&  0.051 & 12.653 &0.065&  12.492  &  0.159&  11.800 &   0.108&II \\
 03 01 35.79  & +60 22 23.6 & 12.856&  0.050 & 12.303 &0.055&  11.761  &  0.112&  11.092 &   0.079&II \\
 03 01 17.64  & +60 24 24.3 & 12.857&  0.050 & 12.502 &0.060&  11.948  &  0.124&  10.977 &   0.070&II \\
\hline												   
\end{tabular}											   
\end {table*}
\begin{table*}
{\bf Table 6 cont.} \\
\begin{tabular}{|rrrrrrrrrrr|}
\hline
 03 02 26.07  & +60 33 02.8 & 12.837&  0.050 & 12.819 &0.070&  12.613  &  0.179&  11.726 &   0.192&II \\
 03 01 31.04  & +60 30 26.1 & 12.750&  0.052 & 12.322 &0.056&  11.634  &  0.129&  10.575 &   0.154&II \\
 03 01 06.26  & +60 30 16.8 & 12.962&  0.052 & 12.536 &0.061&  12.177  &  0.135&  11.566 &   0.084&II \\
 03 01 49.97  & +60 28 49.3 & 12.902&  0.053 & 12.367 &0.057&  11.797  &  0.117&  10.758 &   0.092&II \\
 03 01 07.27  & +60 25 25.7 & 13.011&  0.054 & 12.520 &0.061&  11.887  &  0.119&  11.122 &   0.076&II \\
 03 01 08.16  & +60 39 00.5 & 13.070&  0.055 & 12.627 &0.063&  12.271  &  0.142&  11.639 &   0.106&II \\
 03 02 28.02  & +60 32 21.2 & 13.074&  0.055 & 13.035 &0.077&  12.920  &  0.200&  12.362 &   0.193&II \\
 03 00 46.58  & +60 31 58.4 & 13.122&  0.056 & 12.615 &0.063&  12.410  &  0.152&  11.718 &   0.095&II \\
 03 01 12.21  & +60 38 40.2 & 13.118&  0.057 & 12.458 &0.059&  12.034  &  0.127&  11.468 &   0.090&II \\
 03 00 52.69  & +60 39 21.7 & 13.093&  0.057 & 13.069 &0.079&  13.028  &  0.219&  12.568  &  0.201&II \\
 03 00 27.63   &+60 28 46.3 &13.159 &  0.058 & 12.968 &0.074&  12.938  &  0.196&  12.236  &  0.125&II \\
 03 00 53.24   &+60 32 01.3 &13.295 &  0.061 & 13.027 &0.076&  12.743  &  0.177&  12.202  &  0.116&II \\
 03 01 10.59   &+60 25 55.8 &13.253 &  0.060 & 12.701 &0.066&  12.203  &  0.138&  11.753  &  0.094&II \\
 03 00 36.20   &+60 34 17.7 &13.281 &  0.062 & 13.048 &0.078&  12.721  &  0.176&  12.050  &  0.111&II \\
 03 01 16.15   &+60 29 46.3 &13.327 &  0.063 & 13.002 &0.076&  12.769  &  0.182&  12.173  &  0.124&II \\
 03 01 10.75   &+60 32 45.0 &13.357 &  0.063 & 13.057 &0.078&  12.844  &  0.186&  12.273  &  0.135&II \\
 03 00 24.14   &+60 32 35.1 &13.337 &  0.064 & 12.869 &0.071&  12.302  &  0.145&  11.383  &  0.080&II \\
 03 02 01.70   &+60 39 27.4 &13.352 &  0.064 & 12.996 &0.076&  12.588  &  0.174&  11.634  &  0.127&II \\
 03 00 43.96   &+60 34 50.2 &13.415 &  0.065 & 12.964 &0.074&  12.828  &  0.184&  12.178  &  0.124&II \\
 03 01 22.23   &+60 39 28.3 &13.438 &  0.066 & 13.287 &0.087&  12.963  &  0.198&  12.400  &  0.134&II \\
 03 01 59.06   &+60 22 57.4 &13.494 &  0.067 & 13.342 &0.089&  13.208  &  0.230&  12.579  &  0.243&II \\
 03 00 44.00   &+60 30 58.2 &13.506 &  0.068 & 13.347 &0.089&  13.317  &  0.240&  12.822  &  0.185&II \\
 03 01 02.67   &+60 31 00.9 &13.533 &  0.069 & 13.506 &0.096&  13.396  &  0.247&  12.776  &  0.184&II \\
 03 00 30.81   &+60 31 01.7 &13.597 &  0.071 & 13.088 &0.079&  12.701  &  0.174&  11.902  &  0.102&II \\
 03 00 23.45   &+60 31 50.6 &13.527 &  0.071 & 13.111 &0.081&  13.042  &  0.213&  12.438  &  0.138&II \\
 03 01 40.12   &+60 22 17.3 &13.540 &  0.070 & 13.116 &0.080&  12.590  &  0.179&  11.619  &  0.162&II \\
 03 01 04.04   &+60 28 23.2 &13.588 &  0.070 & 13.243 &0.084&  12.989  &  0.199&  12.446  &  0.154&II \\
 03 00 46.60   &+60 23 26.4 &13.587 &  0.070 & 13.301 &0.087&  12.973  &  0.197&  12.343  &  0.127&II \\
 03 00 22.81   &+60 28 26.6 &13.678 &  0.074 & 13.482 &0.095&  13.309  &  0.242&  12.805  &  0.166&II \\
 03 01 17.14   &+60 30 45.1 &13.737 &  0.076 & 13.348 &0.089&  13.386  &  0.244&  12.783  &  0.156&II \\
 03 00 36.16   &+60 24 12.2 &13.757 &  0.076 & 13.658 &0.103&  13.438  &  0.247&  12.947  &  0.180&II \\
 03 00 50.07   &+60 30 55.0 &13.775 &  0.077 & 13.412 &0.092&  12.966  &  0.198&  12.118  &  0.112&II \\
 03 01 18.46   &+60 29 47.5 &13.365 &  0.079 &  12.91 &0.085&  12.421  &  0.162&  11.869  &  0.136&II \\
 03 00 46.71   &+60 31 40.2 &13.792 &  0.079 & 13.086 &0.079&  12.662  &  0.174&  11.973  &  0.111&II \\
 03 00 34.68   &+60 27 43.9 &13.831 &  0.079 & 13.481 &0.094&  13.326  &  0.235&  12.827  &  0.156&II \\
 03 00 45.01   &+60 35 19.8 &13.867 &  0.081 & 13.299 &0.088&  12.680  &  0.176&  11.814  &  0.135&II \\
 03 01 16.15   &+60 31 30.7 &13.888 &  0.080 & 13.321 &0.087&  12.959  &  0.196&  12.319  &  0.122&II   \\
 03 00 27.18   &+60 35 44.2 &13.935 &  0.082 & 13.618 &0.101&  13.137  &  0.214&  12.640  &  0.157&II   \\
 03 01 53.77   &+60 29 21.4 &13.892 &  0.082 & 13.729 &0.107&  13.303  &  0.241&  12.219  &  0.194&II   \\
 03 01 05.84   &+60 28 02.0 &13.955 &  0.085 & 13.506 &0.096&  12.987  &  0.202&  12.232  &  0.118&II   \\
 03 00 43.01   &+60 31 08.3 &14.013 &  0.086 & 13.612 &0.100&  13.058  &  0.207&  12.098  &  0.114&II   \\
 03 01 31.55   &+60 34 11.7 &13.899 &  0.087 & 13.458 &0.094&  13.157  &  0.215&  12.666  &  0.150&II   \\
 03 00 57.52   &+60 29 18.2 &14.044 &  0.087 & 13.477 &0.094&  12.851  &  0.186&  11.931  &  0.108&II   \\
 03 01 45.15   &+60 40 02.2 &14.032 &  0.087 & 13.628 &0.101&  13.377  &  0.250&  12.461  &  0.216&II   \\
 03 01 06.66   &+60 30 35.3 &14.045 &  0.087 & 13.632 &0.101&  13.337  &  0.234&  12.618  &  0.159&II   \\
 03 01 25.74   &+60 31 17.1 &14.117 &  0.090 & 13.763 &0.107&  13.348  &  0.243&  12.920  &  0.242&II   \\
 03 01 05.23   &+60 29 20.6 &14.169 &  0.092 & 13.589 &0.099&  13.196  &  0.225&  12.689  &  0.160&II   \\
 03 00 42.87   &+60 34 22.6 &14.228 &  0.094 & 13.677 &0.103&  13.335  &  0.234&  12.900  &  0.182&II \\
 03 00 30.47   &+60 31 16.5 &14.244 &  0.096 & 13.830 &0.111&  13.297  &  0.230&  12.456  &  0.136&II \\
 03 00 39.02   &+60 37 09.6 &14.387 &  0.101 & 13.988 &0.119&  13.457  &  0.248&  12.831  &  0.182&II \\
\hline                                                                                         
\end{tabular}
\begin{tabular}{|llrrrrrrrrr|}
\hline
   {\bf   RA }    & {\bf  DEC }    &{\bf 2MASS Name}    &{\bf J $\pm$ eJ} & {\bf H $\pm$ eH }& {\bf K $\pm$ eK } & {\bf Q flag}&{\bf C flag}& {\bf A$_V$} & {\bf $\Delta(H-K)$}&{\bf 2MASS/Matsuyanagi}\\
     {\bf  (J2000) } & {\bf (J2000)} &&{\bf (mag)}&{\bf (mag)}&{\bf (mag)}&& &{\bf (mag)}&{\bf (mag)}&{\bf et al. 2006(M06)}\\
\hline
{\bf  IC 1848W}&             &             &         &        &        &       &       &      &&\\
02 51 12.63 & +60 24 00.1 & 02511262+6024000  &13.719 $\pm$ 0.050  & 12.912 $\pm$ 0.051  & 12.361 $\pm$ 0.035  & AAA &000  &   0.00    & 0.05 &2MASS  \\ 
02 51 24.86 & +60 21 40.2 & 02512485+6021402  &14.305 $\pm$ 0.038  & 13.545 $\pm$ 0.043  & 13.017 $\pm$ 0.031  & AAA &000  &   0.00    & 0.05 &2MASS  \\ 
02 51 12.27 & +60 25 51.3 & 02511226+6025512  &15.955 $\pm$ 0.086  & 15.189 $\pm$ 0.103  & 14.630 $\pm$ 0.099  & AAA &c00  &   0.00    & 0.08 &2MASS  \\ 
02 51 08.31 & +60 26 09.9 & 02510831+6026099  &14.390 $\pm$ 0.075  & 13.636 $\pm$ 0.065  & 13.160 $\pm$ 0.062  & AAA &000  &   0.00    & 0.01 &2MASS  \\ 
02 50 56.55 & +60 20 53.1 & 02505654+6020530  &15.257 $\pm$ 0.060  & 14.296 $\pm$ 0.066  & 13.646 $\pm$ 0.043  & AAA &ccc  &   0.69    & 0.07 &2MASS  \\ 
02 50 48.48 & +60 23 02.1 & 02504848+6023020  &16.032 $\pm$ 0.072  & 15.269 $\pm$ 0.084  & 14.691 $\pm$ 0.095  & AAA &000  &   0.00    & 0.10 &2MASS  \\ 
02 51 01.47 & +60 25 58.9 & 02510147+6025589  &15.908 $\pm$ 0.087  & 15.131 $\pm$ 0.088  & 14.618 $\pm$ 0.092  & AAA &c00  &   0.00    & 0.03 &2MASS  \\ 
02 50 58.77 & +60 25 53.7 & 02505876+6025536  &15.497 $\pm$ 0.074  & 14.396 $\pm$ 0.065  & 13.687 $\pm$ 0.067  & AAA &ccc  &    2.00   & 0.05 &2MASS  \\ 
02 50 49.41 & +60 24 38.4 & 02504941+6024384  &14.625 $\pm$ 0.055  & 13.629 $\pm$ 0.042  & 12.767 $\pm$ 0.026  & AAA &000  &   0.00    & 0.26 &2MASS  \\ 
02 50 59.84 & +60 26 10.6 & 02505983+6026105  &15.258 $\pm$ 0.080  & 14.224 $\pm$ 0.074  & 13.555 $\pm$ 0.051  & AAA &000  &    1.47   & 0.05 &2MASS  \\ 
02 51 22.13 & +60 26 51.2 & 02512213+6026512  &14.030 $\pm$ 0.042  & 12.804 $\pm$ 0.030  & 12.007 $\pm$ 0.021  & AAA &000  &    2.89   & 0.07 &2MASS  \\
02 51 49.74 & +60 21 28.5 & 02514973+6021285  &14.941 $\pm$ 0.032  & 14.059 $\pm$ 0.040  & 13.455 $\pm$ 0.034  & AAA &ccc  &    0.06   & 0.06 &2MASS  \\
02 51 05.64 & +60 18 40.7 & 02510563+6018406  &15.072 $\pm$ 0.025  & 13.820 $\pm$ 0.041  & 12.967 $\pm$ 0.030  & AAA &000  &    2.77   & 0.11 &2MASS  \\
02 51 56.56 & +60 22 35.8 & 02515655+6022358  &15.669 $\pm$ 0.070  & 14.766 $\pm$ 0.079  & 14.208 $\pm$ 0.066  & AAA &ccc  &    0.69   & 0.01 &2MASS  \\
02 51 58.31 & +60 23 59.2 & 02515831+6023591  &15.386 $\pm$ 0.045  & 14.358 $\pm$ 0.045  & 13.569 $\pm$ 0.047  & AAA &000  &    0.43   & 0.17 &2MASS  \\
02 51 25.03 & +60 17 32.9 & 02512502+6017329  &14.732 $\pm$ 0.035  & 13.639 $\pm$ 0.036  & 12.967 $\pm$ 0.027  & AAA &000  &    2.20   & 0.02 &2MASS  \\
02 50 45.22 & +60 27 21.6 & 02504522+6027216  &15.651 $\pm$ 0.088  & 14.433 $\pm$ 0.072  & 13.507 $\pm$ 0.062  & AAA &cc0  &    1.75   & 0.20 &2MASS  \\
02 51 25.44 & +60 17 23.2 & 02512544+6017231  &15.603 $\pm$ 0.070  & 14.313 $\pm$ 0.038  & 13.281 $\pm$ 0.034  & AAA &000  &    1.81   & 0.27 &2MASS  \\
02 50 49.61 & +60 27 55.3 & 02504960+6027553  &15.067 $\pm$ 0.048  & 13.981 $\pm$ 0.068  & 13.295 $\pm$ 0.057  & AAA &ccc  &    1.99   & 0.03 &2MASS  \\
02 52 00.71 & +60 25 49.8 & 02520071+6025497  &15.998 $\pm$ 0.081  & 15.223 $\pm$ 0.098  & 14.700 $\pm$ 0.098  & AAA &c00  &    0.66   & 0.04 &2MASS  \\
02 52 05.71 & +60 18 28.1 & 02520571+6018281  &15.513 $\pm$ 0.070  & 14.744 $\pm$ 0.066  & 14.233 $\pm$ 0.076  & AAA &cc0  &    0.00   & 0.03 &2MASS  \\
02 52 19.20 & +60 23 48.1 & 02521920+6023481  &15.478 $\pm$ 0.072  & 14.562 $\pm$ 0.079  & 13.835 $\pm$ 0.058  & AAA &000  &    0.00   & 0.17 &2MASS  \\
02 51 44.25 & +60 15 51.7 & 02514424+6015517  &15.911 $\pm$ 0.092  & 15.040 $\pm$ 0.093  & 14.489 $\pm$ 0.092  & AAA &000  &    0.34   & 0.02 &2MASS  \\
02 51 38.48 & +60 15 18.1 & 02513847+6015181  &16.121 $\pm$ 0.091  & 15.214 $\pm$ 0.083  & 14.564 $\pm$ 0.088  & AAA &000  &    0.01   & 0.10 &2MASS  \\
02 51 26.18 & +60 12 57.7 & 02512618+6012576  &15.985 $\pm$ 0.071  & 15.208 $\pm$ 0.099  & 14.662 $\pm$ 0.088  & AAA &000  &    0.00   & 0.06 &2MASS  \\
02 52 07.87 & +60 14 55.6 & 02520787+6014556  &14.372 $\pm$ 0.026  & 13.354 $\pm$ 0.036  & 12.574 $\pm$ 0.028  & AAA &000  &    0.00   & 0.16 &2MASS  \\
02 51 54.52 & +60 08 26.6 & 02515451+6008266  &14.582 $\pm$ 0.056  & 13.567 $\pm$ 0.043  & 12.825 $\pm$ 0.038  & AAA &c0c  &    0.64   & 0.13 &2MASS  \\
02 51 52.12 & +60 07 10.2 & 02515212+6007102  &14.131 $\pm$ 0.032  & 12.975 $\pm$ 0.033  & 12.136 $\pm$ 0.026  & AAA &000  &    1.66   & 0.15 &2MASS  \\
02 51 25.58 & +60 06 04.8 & 02512557+6006048  &14.609 $\pm$ 0.038  & 13.142 $\pm$ 0.033  & 12.095 $\pm$ 0.019  & AAA &000  &    3.95   & 0.19 &2MASS  \\
02 51 59.76 & +60 06 39.5 & 02515975+6006394  &15.306 $\pm$ 0.048  & 14.236 $\pm$ 0.042  & 13.515 $\pm$ 0.038  & AAA &000  &    1.51   & 0.08 &2MASS  \\
02 52 01.32 & +60 06 15.4 & 02520131+6006154  &15.629 $\pm$ 0.053  & 14.406 $\pm$ 0.056  & 13.627 $\pm$ 0.042  & AAA &000  &     2.99  & 0.05 &2MASS  \\
02 51 59.93 & +60 05 32.3 & 02515993+6005323  &16.155 $\pm$ 0.091  & 14.914 $\pm$ 0.081  & 14.142 $\pm$ 0.068  & AAA &000  &  	 3.28  & 0.04 &2MASS   \\
02 51 32.84 & +60 03 54.2 & 02513283+6003542  &13.005 $\pm$ 0.026  & 11.523 $\pm$ 0.032  & 10.447 $\pm$ 0.022  & AAA &000  &     3.90  & 0.21 &2MASS  \\
02 52 14.22 & +60 03 11.4 & 02521422+6003114  &14.311 $\pm$ 0.036  & 13.278 $\pm$ 0.038  & 12.532 $\pm$ 0.032  & AAA &000  &     0.84  & 0.12 &2MASS  \\
02 52 18.56 & +60 02 27.4 & 02521856+6002274  &16.212 $\pm$ 0.107  & 15.204 $\pm$ 0.095  & 14.272 $\pm$ 0.069  & AAA &000  &  	 0.00  & 0.32 &2MASS   \\
02 51 43.36 & +59 58 59.7 & 02514336+5958597  &16.005 $\pm$ 0.089  & 15.139 $\pm$ 0.096  & 14.583 $\pm$ 0.092  & AAA &000  &     0.24  & 0.02 &2MASS  \\
&&&&&&&&&&\\
{\bf IC 1848E}&&&&&&&&&&\\                                                                                                                      
03 01 33.0  & +60 29 04   &                      & 17.25 $\pm$  0.02   &  15.85 $\pm$  0.02  &   14.82 $\pm$  0.02 & &  &                3.91  &      0.20 &M06  \\       
03 01 33.9  & +60 29 09   &			 & 14.35 $\pm$  0.01   &  13.25 $\pm$  0.01  &   12.54 $\pm$  0.01 & &  &      	         2.33  &      0.06 &M06  \\
03 01 36.4  & +60 29 06   &          		 & 15.66 $\pm$$<$0.01  &  14.18 $\pm$  0.01  &   13.12 $\pm$$<$0.01& &  &                4.78  &      0.18 &M06  \\
03 01 33.2  & +60 29 08   &			 & 17.37 $\pm$  0.07   &  15.64 $\pm$  0.04  &   14.37 $\pm$  0.03 & &  & 	         6.55  &      0.25 &M06  \\
03 01 34.3  & +60 29 08   &			 & 16.16 $\pm$  0.03   &  15.07 $\pm$  0.03  &   14.13 $\pm$  0.03 & &  & 	         0.34  &      0.29 &M06  \\
03 01 34.0  & +60 29 10   &			 & 14.81 $\pm$  0.01   &  13.69 $\pm$  0.01  &   12.95 $\pm$  0.01 & &  & 	         2.36  &      0.08 &M06  \\
03 01 35.4  & +60 29 11   &			 & 16.76 $\pm$  0.04   &  14.88 $\pm$  0.03  &   13.49 $\pm$  0.02 & &  & 	         7.66  &      0.28 &M06  \\
03 01 30.1  & +60 29 12   &			 & 14.52 $\pm$  0.01   &  13.41 $\pm$  0.02  &   12.61 $\pm$  0.02 & &  & 	         1.74  &      0.14 &M06  \\
03 01 33.0  & +60 29 12   &			 & 16.97 $\pm$  0.04   &  15.65 $\pm$  0.04  &   14.59 $\pm$  0.05 & &  & 	         2.56  &      0.28 &M06  \\
03 01 33.4  & +60 29 13   &			 & 16.60 $\pm$  0.02   &  15.49 $\pm$  0.02  &   14.70 $\pm$  0.04 & &  & 	         1.82  &      0.13 &M06  \\
03 01 35.4  & +60 29 15   &			 & 17.62 $\pm$  0.09   &  16.22 $\pm$  0.04  &   15.05 $\pm$  0.01 & &  & 	         2.79  &      0.34 &M06  \\
03 01 32.7  & +60 29 16   &			 & 17.53 $\pm$  0.08   &  15.17 $\pm$  0.03  &   13.54 $\pm$  0.02 & &  & 	        12.37  &      0.23 &M06  \\
03 01 34.9  & +60 29 16   &			 & 15.10 $\pm$  0.01   &  13.23 $\pm$$<$0.01 &   11.68 $\pm$$<$0.01& &  & 	         6.24  &      0.44 &M06  \\
03 01 29.8  & +60 29 19   &			 & 16.80 $\pm$  0.04   &  15.61 $\pm$  0.05  &   14.70 $\pm$  0.05 & &  & 	         1.97  &      0.20 &M06  \\
03 01 29.1  & +60 29 18   &			 & 17.63 $\pm$  0.06   &  16.60 $\pm$  0.07  &   15.72 $\pm$  0.08 & &  & 	         0.00  &      0.27 &M06  \\
03 01 30.9  & +60 29 19   &			 & 14.30 $\pm$  0.01   &  12.89 $\pm$  0.01  &   11.86 $\pm$$<$0.01& &  & 	         4.05  &      0.20 &M06  \\
03 01 26.8  & +60 29 17   &			 & 18.80 $\pm$  0.09   &  16.31 $\pm$  0.01  &   14.56 $\pm$  0.01 & &  & 	        13.21  &      0.28 &M06  \\
03 01 33.2  & +60 29 26   &			 & 17.15 $\pm$  0.03   &  15.63 $\pm$  0.02  &   14.53 $\pm$  0.01 & &  & 	         5.01  &      0.20 &M06  \\
03 01 31.9  & +60 29 26   &			 & 15.27 $\pm$$<$0.01  &  12.87 $\pm$$<$0.01 &   11.26 $\pm$$<$0.01& &  & 	        13.09  &      0.19 &M06  \\
03 01 29.6  & +60 29 28   &			 & 17.69 $\pm$  0.03   &  16.39 $\pm$  0.02  &   15.46 $\pm$  0.04 & &  & 	         3.33  &      0.16 &M06  \\
03 01 34.8  & +60 29 31   &			 & 16.85 $\pm$  0.01   &  15.72 $\pm$  0.01  &   14.87 $\pm$  0.01 & &  & 	         1.62  &      0.18 &M06  \\
03 01 29.6  & +60 29 35   &			 & 17.28 $\pm$  0.03   &  15.97 $\pm$  0.04  &   15.05 $\pm$  0.05 & &  & 	         3.55  &      0.14 &M06  \\
03 01 23.3  & +60 29 34   &			 & 18.35 $\pm$  0.04   &  16.66 $\pm$  0.02  &   15.28 $\pm$  0.01 & &  & 	         5.11  &      0.38 &M06  \\
03 01 32.0  & +60 29 36   &			 & 17.60 $\pm$  0.02   &  16.55 $\pm$  0.03  &   15.72 $\pm$  0.03 & &  & 	         0.67  &      0.21 &M06  \\
03 01 30.2  & +60 29 37   &			 & 16.95 $\pm$  0.02   &  14.55 $\pm$  0.01  &   12.88 $\pm$  0.01 & &  & 	        12.61  &      0.25 &M06  \\
03 01 34.7  & +60 29 39   &			 & 18.62 $\pm$  0.04   &  17.62 $\pm$  0.03  &   16.86 $\pm$  0.04 & &  & 	         0.54  &      0.17 &M06  \\
03 01 30.2  & +60 29 39   &			 & 16.86 $\pm$  0.02   &  14.45 $\pm$  0.01  &   12.86 $\pm$$<$0.01& &  & 	        13.39  &      0.16 &M06  \\
03 01 30.9  & +60 29 40   &			 & 19.33 $\pm$  0.10   &  17.76 $\pm$  0.06  &   16.64 $\pm$  0.07 & &  & 	         5.54  &      0.19 &M06  \\
03 01 32.0  & +60 29 41   &			 & 18.70 $\pm$  0.05   &  16.12 $\pm$  0.02  &   14.33 $\pm$  0.01 & &  & 	        14.13  &      0.26 &M06  \\
03 01 29.8  & +60 29 43   &			 & 18.23 $\pm$  0.03   &  16.59 $\pm$  0.02  &   15.41 $\pm$  0.01 & &  & 	         6.03  &      0.21 &M06  \\
03 01 25.1  & +60 29 44   &			 & 17.31 $\pm$  0.01   &  15.42 $\pm$$<$0.01 &   14.14 $\pm$$<$0.01& &  & 	         8.68  &      0.16 &M06  \\
03 01 32.6  & +60 29 48   &			 & 18.20 $\pm$  0.03   &  15.87 $\pm$  0.01  &   14.14 $\pm$  0.01 & &  & 	        11.16  &      0.35 &M06  \\
03 01 30.1  & +60 29 55   & 03013009+6029554& 14.64 $\pm$$<$0.01 &   12.86 $\pm$$<$0.01 &   11.69 $\pm$$<$0.01& &  &               8.04  &       0.12 &M06 \\
03 01 23.8  & +60 29 59   &0301238+6029587 & 16.15 $\pm$  0.01  &   14.95 $\pm$$<$0.01 &   14.16 $\pm$$<$0.01& &  &               3.07  &       0.08 &M06 \\
\hline
\end{tabular}
\end{minipage}
\end{sideways}
%`\end{minipage}
\end{table*}
\begin{table*}
\tiny
\begin{sideways}
\begin{minipage}{230mm}

\begin{tabular}{|llrrrrrrrrr|}
&\multicolumn{9}{c}{\bf Table 7 cont.}& \\
\hline
03 01 31.0  & +60 30 07   &			 & 19.27 $\pm$  0.06  &   17.81 $\pm$  0.04  &   16.79 $\pm$  0.03 & &  & 	         4.82  &      0.16 &M06  \\
03 01 29.2  & +60 30 10   &			 & 16.35 $\pm$$<$0.01 &   14.64 $\pm$$<$0.01 &   13.54 $\pm$$<$0.01& &  & 	         7.64  &      0.09 &M06  \\
03 01 28.9  & +60 30 18   &			 & 19.09 $\pm$  0.05  &   18.04 $\pm$  0.04  &   17.27 $\pm$  0.04 & &  & 	         1.15  &      0.15 &M06  \\
03 01 31.0  & +60 30 27   &          		 & 16.33 $\pm$  0.01  &   15.10 $\pm$  0.01  &   14.29 $\pm$$<$0.01& &  &               3.32  &       0.08 &M06  \\
03 01 30.7  & +60 30 60   &          		 & 17.96 $\pm$  0.02  &   16.54 $\pm$  0.01  &   15.60 $\pm$  0.01 & &  &               4.91  &       0.10 &M06  \\
03 01 29.3  & +60 31 13   &          		 & 14.72 $\pm$$<$0.01 &   13.42 $\pm$$<$0.01 &   12.42 $\pm$$<$0.01& &  &               2.77  &       0.23 &M06  \\
03 01 45.9  & +60 26 59   &			 & 19.64 $\pm$  0.10  &   18.46 $\pm$  0.08  &   17.54 $\pm$  0.07 & &  & 	         1.75  &      0.22 &M06  \\
03 01 40.7  & +60 28 00   &			 & 18.80 $\pm$  0.05  &   17.51 $\pm$  0.04  &   16.58 $\pm$  0.04 & &  & 	         3.19  &      0.17 &M06  \\
03 01 45.0  & +60 28 47   &			 & 16.76 $\pm$  0.01  &   15.24 $\pm$  0.01  &   14.13 $\pm$  0.01 & &  & 	         4.93  &      0.21 &M06  \\
03 01 39.2  & +60 28 47   &			 & 17.81 $\pm$  0.02  &   16.44 $\pm$  0.01  &   15.54 $\pm$  0.01 & &  & 	         4.54  &      0.09 &M06  \\
03 01 44.5  & +60 28 48   &			 & 17.97 $\pm$  0.03  &   16.45 $\pm$  0.02  &   15.34 $\pm$  0.02 & &  & 	         4.93  &      0.21 &M06  \\
03 01 36.7  & +60 28 48   &			 & 16.72 $\pm$  0.02  &   15.57 $\pm$  0.01  &   14.82 $\pm$  0.01 & &  & 	         2.70  &      0.07 &M06  \\
03 01 44.8  & +60 28 50   & 03014484+6028496& 15.96 $\pm$  0.01  &   13.98 $\pm$  0.01  &   12.55 $\pm$$<$0.01& &  &               8.72  &       0.26 &M06  \\
03 01 48.5  & +60 29 06   &			 & 17.38 $\pm$  0.02  &   15.83 $\pm$  0.01  &   14.30 $\pm$  0.01 & &  & 	         1.97  &      0.61 &M06  \\
03 01 37.0  & +60 29 07   &			 & 16.51 $\pm$  0.01  &   14.95 $\pm$  0.01  &   13.86 $\pm$$<$0.01& &  & 	         5.64  &      0.17 &M06  \\
03 01 38.4  & +60 29 08   &			 & 18.67 $\pm$  0.05  &   17.28 $\pm$  0.04  &   16.13 $\pm$  0.03 & &  & 	         2.81  &      0.33 &M06  \\
03 01 41.9  & +60 29 14   &			 & 17.73 $\pm$  0.03  &   15.97 $\pm$  0.01  &   14.77 $\pm$  0.01 & &  & 	         7.52  &      0.16 &M06  \\
03 01 37.0  & +60 29 17   &			 & 18.66 $\pm$  0.05  &   16.12 $\pm$  0.01  &   14.44 $\pm$  0.01 & &  & 	        14.46  &      0.18 &M06  \\
03 01 40.4  & +60 29 30   &			 & 18.04 $\pm$  0.03  &   16.43 $\pm$  0.02  &   15.15 $\pm$  0.01 & &  & 	         4.81  &      0.33 &M06  \\
03 01 39.7  & +60 29 43   &			 & 17.36 $\pm$  0.02  &   15.47 $\pm$  0.01  &   14.24 $\pm$$<$0.01& &  & 	         9.08  &      0.11 &M06  \\
03 01 46.5  & +60 30 07   &			 & 19.27 $\pm$  0.07  &   18.23 $\pm$  0.06  &   17.40 $\pm$  0.06 & &  & 	         0.53  &      0.21 &M06  \\
03 01 27.2  & +60 30 23   &			 & 19.49 $\pm$  0.09  &   17.69 $\pm$  0.04  &   16.44 $\pm$  0.03 & &  & 	         7.68  &      0.18 &M06  \\
03 01 45.2  & +60 31 09   &			 & 18.51 $\pm$  0.04  &   16.62 $\pm$  0.02  &   15.28 $\pm$  0.01 & &  & 	         8.20  &      0.22 &M06  \\
03 01 42.4  & +60 31 28   &			 & 18.04 $\pm$  0.04  &   16.88 $\pm$  0.03  &   15.99 $\pm$  0.02 & &  & 	         1.71  &      0.20 &M06  \\
03 01 30.6  & +60 29 12   &			 & 13.85 $\pm$  0.05  &   12.79 $\pm$  0.05  &   11.89 $\pm$  0.04 & &  & 	         0.25  &      0.27 &M06  \\
03 01 30.9  & +60 29 19   &			 & 14.30 $\pm$  0.01  &   12.89 $\pm$  0.01  &   11.86 $\pm$$<$0.01& &  & 	         2.22  &      0.13 &M06  \\
03 00 57.2  & +60 29 59   &			 & 17.53 $\pm$  0.03  &   16.19 $\pm$  0.02  &   15.28 $\pm$  0.01 & &  & 	         4.04  &      0.12 &M06 \\
03 01 06.6  & +60 30 11   &			 & 18.15 $\pm$  0.03  &   17.29 $\pm$  0.03  &   16.68 $\pm$  0.03 & &  & 	         0.00  &      0.10 &M06 \\
03 01 06.0  & +60 30 28   &			 & 17.25 $\pm$  0.01  &   16.26 $\pm$  0.01  &   15.61 $\pm$  0.01 & &  & 	         1.29  &      0.06 &M06 \\
03 01 01.7  & +60 30 41   &			 & 16.81 $\pm$  0.01  &   15.79 $\pm$  0.01  &   15.06 $\pm$  0.01 & &  & 	         1.06  &      0.13 &M06 \\
03 01 00.9  & +60 30 45   &			 & 16.77 $\pm$  0.01  &   15.64 $\pm$  0.01  &   14.84 $\pm$  0.01 & &  &	         2.02  &      0.13 &M06 \\
03 01 21.2  & +60 30 11   & 03012120+6030105& 15.88 $\pm$$<$0.01 &   14.75 $\pm$$<$0.01 &   13.97 $\pm$$<$0.01& &  &                2.18  &      0.11 &M06 \\
03 01 20.2  & +60 30 03   &          		 & 15.58 $\pm$$<$0.01 &   14.31 $\pm$$<$0.01 &   13.33 $\pm$$<$0.01& &  &                2.51  &      0.23 &M06 \\
03 01 14.1  & +60 29 38   &			 & 17.37 $\pm$  0.01  &   16.39 $\pm$  0.01  &   15.59 $\pm$  0.01 & &  &	         0.00  &      0.22 &M06 \\
03 01 16.5  & +60 29 28   &			 & 18.39 $\pm$  0.03  &   17.39 $\pm$  0.02  &   16.66 $\pm$  0.02 & &  &	         0.78  &      0.14 &M06 \\
03 01 20.6  & +60 29 28   & 03012059+6029280& 17.02 $\pm$  0.01  &   15.74 $\pm$  0.01  &   14.82 $\pm$  0.01 & &  & 	         3.13  &      0.16 &M06 \\
03 01 19.1  & +60 29 45   &			 & 17.54 $\pm$  0.01  &   16.27 $\pm$  0.01  &   15.25 $\pm$  0.01 & &  &	         2.19  &      0.27 &M06 \\
03 01 19.4  & +60 29 39   &			 & 17.73 $\pm$  0.02  &   16.71 $\pm$  0.01  &   15.93 $\pm$  0.01 & &  &	         0.66  &      0.18 &M06 \\
03 01 19.1  & +60 29 32   &			 & 16.72 $\pm$  0.01  &   15.69 $\pm$  0.01  &   15.02 $\pm$  0.01 & &  &	         1.68  &      0.06 &M06 \\
03 01 24.16 & +60 29 21.3 &                      & 18.52 $\pm$  0.04  &   17.26 $\pm$  0.04  &   16.47 $\pm$  0.03 & &  &                3.90  &      0.04 &M06 \\
03 01 24.90 & +60 29 31.8 &                      & 18.48 $\pm$  0.04  &   17.02 $\pm$  0.04  &   16.14 $\pm$  0.03 & &  &                5.94  &      0.02 &M06 \\
03 01 25.83 & +60 30 15.1 &                      & 19.26 $\pm$  0.07  &   18.01 $\pm$  0.06  &   17.20 $\pm$  0.06 & &  &                3.60  &      0.07 &M06 \\
03 01 26.13 & +60 27 05.0 &                      & 18.77 $\pm$  0.05  &   17.96 $\pm$  0.04  &   17.39 $\pm$  0.06 & &  &                0.00  &      0.09 &M06 \\
03 01 26.28 & +60 28 34.5 &                      & 19.44 $\pm$  0.09  &   18.32 $\pm$  0.06  &   17.63 $\pm$  0.06 & &  &                2.76  &      0.03 &M06 \\
03 01 28.85 & +60 29 34.6 &                      & 18.84 $\pm$  0.05  &   17.55 $\pm$  0.04  &   16.69 $\pm$  0.03 & &  &                3.75  &      0.10 &M06 \\
03 01 29.32 & +60 29 23.9 &                      & 17.27 $\pm$  0.02  &   16.26 $\pm$  0.01  &   15.60 $\pm$  0.01 & &  &                1.49  &      0.06 &M06 \\
03 01 29.38 & +60 28 25.4 &                      & 18.40 $\pm$  0.03  &   17.38 $\pm$  0.04  &   16.76 $\pm$  0.03 & &  &                1.94  &      0.02 &M06 \\
03 01 33.26 & +60 29 33.7 &                      & 18.44 $\pm$  0.03  &   16.94 $\pm$  0.03  &   16.05 $\pm$  0.02 & &  &                6.41  &      0.002&M06 \\
03 01 33.92 & +60 26 56.2 &                      & 18.19 $\pm$  0.03  &   17.33 $\pm$  0.04  &   16.44 $\pm$  0.03 & &  &                0.00  &      0.38 &M06 \\
03 01 34.05 & +60 29 28.6 &                      & 18.20 $\pm$  0.03  &   15.60 $\pm$  0.01  &   14.00 $\pm$$<$0.01& &  &               15.93  &      0.06 &M06 \\
03 01 34.92 & +60 29 27.5 &                      & 16.91 $\pm$  0.01  &   15.06 $\pm$  0.01  &   13.92 $\pm$$<$0.01& &  &                9.25  &      0.05 &M06 \\
03 01 35.24 & +60 28 55.7 &                      & 17.65 $\pm$  0.02  &   15.46 $\pm$  0.01  &   14.15 $\pm$$<$0.01& &  &               12.59  &      0.01 &M06 \\
03 01 36.16 & +60 28 41.0 &                      & 16.58 $\pm$  0.01  &   15.70 $\pm$  0.01  &   15.17 $\pm$  0.01 & &  &                0.73  &      0.01 &M06 \\
03 01 36.79 & +60 31 27.8 &                      & 18.29 $\pm$  0.03  &   17.38 $\pm$  0.04  &   16.78 $\pm$  0.03 & &  &                0.58  &      0.06 &M06 \\
03 01 07.18 & +60 30 04.0 &                      & 18.84 $\pm$  0.05  &   18.00 $\pm$  0.06  &   17.37 $\pm$  0.06 & &  &                0.00  &      0.13 &M06 \\
03 01 23.53 & +60 31 50.7 & 03012352+6031507 &  16.154 $\pm$ 0.100  & 15.059 $\pm$ 0.088  & 14.313 $\pm$ 0.072 & AAA &  000  &   1.63  &    0.09	   &2MASS \\
03 01 05.21 & +60 31 55.2 & 03010520+6031552 &  12.845 $\pm$ 0.023  & 11.905 $\pm$ 0.028  & 11.295 $\pm$ 0.022 & AAA &  000  &   0.75  &    0.04    &2MASS       \\ 
03 01 02.91 & +60 31 22.4 & 03010291+6031223 &  15.942 $\pm$ 0.093  & 15.047 $\pm$ 0.104  & 14.421 $\pm$ 0.097 & AAA &  000  &   0.05  &    0.08    &2MASS 	  \\ 
03 01 27.22 & +60 30 57.0 & 03012722+6030569 &  16.013 $\pm$ 0.084  & 15.047 $\pm$ 0.089  & 14.237 $\pm$ 0.057 & AAA &  cc0  &   0.00  &    0.22    &2MASS 	  \\ 
03 01 02.92 & +60 30 26.6 & 03010292+6030266 &  15.954 $\pm$ 0.086  & 15.062 $\pm$ 0.094  & 14.458 $\pm$ 0.103 & AAA &  000  &   0.18  &    0.06    &2MASS 	  \\ 
03 01 20.30 & +60 29 49.3 & 03012029+6029493 &  11.991 $\pm$ 0.028  & 11.015 $\pm$ 0.030  & 10.154 $\pm$ 0.023 & AAA &  000  &   0.00  &    0.27    &2MASS 	  \\ 
03 01 18.60 & +60 29 37.4 & 03011859+6029373 &  15.550 $\pm$ 0.081  & 14.785 $\pm$ 0.103  & 14.300 $\pm$ 0.084 & AAA &  000  &   0.00  &    0.01    &2MASS 	  \\ 
03 01 29.30 & +60 31 13.6 & 03012930+6031136 &  14.346 $\pm$ 0.031  & 13.131 $\pm$ 0.037  & 12.320 $\pm$ 0.026 & AAA &  000  &   2.63  &    0.09    &2MASS 	  \\
03 01 17.70 & +60 29 32.2 & 03011770+6029322 &  15.884 $\pm$ 0.084  & 15.112 $\pm$ 0.094  & 14.580 $\pm$ 0.091 & AAA &  000  &   0.00  &    0.05    &2MASS 	  \\
03 00 57.98 & +60 31 21.8 & 03005798+6031217 &  16.033 $\pm$ 0.090  & 15.127 $\pm$ 0.092  & 14.533 $\pm$ 0.099 & AAA &  000  &   0.44  &    0.04    &2MASS 	  \\
03 01 21.86 & +60 29 29.6 & 03012186+6029296 &  15.697 $\pm$ 0.065  & 14.734 $\pm$ 0.070  & 14.131 $\pm$ 0.071 & AAA &  000  &   1.10  &    0.02    &2MASS 	  \\
03 01 07.75 & +60 29 21.9 & 03010774+6029218 &  14.249 $\pm$ 0.030  & 13.039 $\pm$ 0.033  & 12.212 $\pm$ 0.024 & AAA &  000  &   2.44  &    0.11    &2MASS 	  \\
03 00 57.92 & +60 30 13.3 & 03005792+6030133 &  15.014 $\pm$ 0.046  & 13.931 $\pm$ 0.046  & 13.141 $\pm$ 0.039 & AAA &  000  &   1.12  &    0.14    &2MASS 	  \\
03 01 30.10 & +60 29 55.5 & 03013009+6029554 &  14.529 $\pm$ 0.082  & 12.597 $\pm$ 0.062  & 11.379 $\pm$ 0.042 & AAA &  ccc  &   8.49  &    0.11    &2MASS 	  \\
03 01 21.60 & +60 28 56.7 & 03012159+6028566 &  11.788 $\pm$ 0.026  & 10.805 $\pm$ 0.030  &  9.869 $\pm$ 0.020 & AAA &  000  &   0.00  &    0.34    &2MASS 	  \\
03 01 00.92 & +60 33 26.6 & 03010092+6033265 &  15.735 $\pm$ 0.076  & 14.863 $\pm$ 0.089  & 14.306 $\pm$ 0.098 & AAA &  000  &   0.31  &    0.02    &2MASS 	  \\
03 01 34.35 & +60 30 08.7 & 03013435+6030087 &  14.782 $\pm$ 0.038  & 13.427 $\pm$ 0.035  & 12.560 $\pm$ 0.025 & AAA &  000  &   3.97  &    0.07    &2MASS 	  \\
03 01 31.88 & +60 29 25.7 & 03013187+6029256 &  15.400 $\pm$ 0.049  & 12.921 $\pm$ 0.027  & 11.379 $\pm$ 0.018 & AAA &  000  &  12.85  &    0.13    &2MASS 	  \\
03 00 51.81 & +60 32 10.7 & 03005180+6032106 &  15.903 $\pm$ 0.097  & 14.923 $\pm$ 0.101  & 14.253 $\pm$ 0.089 & AAA &  ccc  &   0.77  &    0.08    &2MASS 	  \\
03 01 35.73 & +60 28 49.0 & 03013572+6028490 &  14.867 $\pm$ 0.085  & 13.065 $\pm$ 0.060  & 12.017 $\pm$ 0.040 & AAA &  cc0  &   8.20  &    0.01    &2MASS 	  \\
03 00 47.13 & +60 28 53.5 & 03004713+6028535 &  15.105 $\pm$ 0.045  & 14.083 $\pm$ 0.057  & 13.369 $\pm$ 0.053 & AAA &  ccc  &   0.96  &    0.10    &2MASS 	  \\
03 00 38.96 & +60 32 29.6 & 03003896+6032295 &  15.893 $\pm$ 0.087  & 14.840 $\pm$ 0.081  & 14.185 $\pm$ 0.089 & AAA &  000  &   1.82  &    0.02    &2MASS 	  \\
03 01 44.84 & +60 28 49.7 & 03014484+6028496 &  15.883 $\pm$ 0.105  & 13.863 $\pm$ 0.063  & 12.485 $\pm$ 0.045 & AAA &  000  &   8.33  &    0.22    &2MASS 	  \\
03 01 51.38 & +60 27 22.5 & 03015137+6027224 &  15.672 $\pm$ 0.073  & 14.599 $\pm$ 0.071  & 13.885 $\pm$ 0.054 & AAA &  000  &   1.60  &    0.07    &2MASS 	  \\
\hline
\end{tabular}
\end{minipage}

\end{sideways}

\end{table*}
\begin{table*}
\tiny
\begin{sideways}
\begin{minipage}{230mm}

\begin{tabular}{|llrrrrrrrrr|}
&\multicolumn{9}{c}{\bf Table 7 cont.}& \\
\hline

03 00 24.11 & +60 32 36.3 & 03002411+6032363 &  16.195 $\pm$ 0.107  & 15.027 $\pm$ 0.104  & 14.213 $\pm$ 0.078 & BAA &  000  &   2.01  &    0.12    &2MASS 	  \\
03 02 00.11 & +60 27 31.0 & 03020010+6027309 &  15.401 $\pm$ 0.056  & 14.244 $\pm$ 0.053  & 13.447 $\pm$ 0.042 & AAA &  000  &   2.01  &    0.11    &2MASS 	  \\
03 00 11.65 & +60 31 20.2 & 03001164+6031202 &  16.000 $\pm$ 0.103  & 14.982 $\pm$ 0.082  & 14.258 $\pm$ 0.073 & AAA &  000  &   0.82  &    0.11    &2MASS 	  \\
03 01 01.33 & +60 39 28.5 & 03010133+6039285 &  15.860 $\pm$ 0.092  & 14.942 $\pm$ 0.095  & 14.272 $\pm$ 0.093 & AAA &  000  &   0.00  &    0.11    &2MASS 	  \\
03 00 52.66 & +60 39 31.8 & 03005265+6039317 &  15.043 $\pm$ 0.050  & 14.025 $\pm$ 0.050  & 13.291 $\pm$ 0.042 & AAA &  000  &   0.74  &    0.12    &2MASS 	  \\
03 01 05.81 & +60 39 54.1 & 03010581+6039541 &  15.868 $\pm$ 0.088  & 15.040 $\pm$ 0.092  & 14.526 $\pm$ 0.092 & AAA &  000  &   0.09  &    0.002   &2MASS 	  \\
03 00 18.43 & +60 36 41.9 & 03001843+6036419 &  15.687 $\pm$ 0.078  & 14.891 $\pm$ 0.080  & 14.272 $\pm$ 0.082 & AAA &  c00  &   0.00  &    0.13    &2MASS       \\
03 00 51.61 & +60 39 48.9 & 03005161+6039489 &  15.270 $\pm$ 0.055  & 14.176 $\pm$ 0.044  & 13.478 $\pm$ 0.068 & AAA &  c00  &   2.00  &    0.04    &2MASS        \\
03 00 44.77 & +60 40 09.2 & 03004476+6040092 &  14.683 $\pm$ 0.039  & 13.756 $\pm$ 0.039  & 13.008 $\pm$ 0.036 & AAA &  000  &   0.00  &    0.18    &2MASS 	   \\
02 59 54.51 & +60 33 44.7 & 02595451+6033447 &  14.373 $\pm$ 0.047  & 13.387 $\pm$ 0.053  & 12.672 $\pm$ 0.040 & AAA &  000  &   0.49  &    0.12    &2MASS 	   \\
02 59 59.49 & +60 26 42.1 & 02595949+6026421 &  15.212 $\pm$ 0.077  & 14.342 $\pm$ 0.081  & 13.777 $\pm$ 0.085 & AAA &  c0c  &   0.22  &    0.03    &2MASS 	   \\
02 59 44.48 & +60 32 52.8 & 02594448+6032528 &  14.142 $\pm$ 0.035  & 13.216 $\pm$ 0.045  & 12.547 $\pm$ 0.033 & AAA &  000  &   0.09  &    0.10    &2MASS 	   \\
02 59 43.18 & +60 33 32.0 & 02594317+6033319 &  15.851 $\pm$ 0.098  & 15.025 $\pm$ 0.095  & 14.390 $\pm$ 0.101 & AAA &  000  &   0.00  &    0.12    &2MASS 	   \\
02 59 42.82 & +60 28 21.2 & 02594281+6028212 &  15.593 $\pm$ 0.075  & 14.647 $\pm$ 0.074  & 13.951 $\pm$ 0.080 & AAA &  c00  &   0.13  &    0.12    &2MASS 	   \\
02 59 40.85 & +60 34 53.6 & 02594084+6034535 &  15.073 $\pm$ 0.050  & 13.995 $\pm$ 0.046  & 13.285 $\pm$ 0.039 & AAA &  000  &   1.70  &    0.06    &2MASS	   \\
02 59 37.27 & +60 34 18.4 & 02593726+6034183 &  15.666 $\pm$ 0.068  & 14.628 $\pm$ 0.087  & 13.886 $\pm$ 0.054 & AAA &  000  &   0.93  &    0.12    &2MASS	   \\
02 59 30.10 & +60 32 19.2 & 02593010+6032191 &  15.768 $\pm$ 0.086  & 14.852 $\pm$ 0.083  & 14.015 $\pm$ 0.072 & AAA &  000  &   0.00  &    0.28    &2MASS	   \\
03 01 18.94 & +60 44 25.7 & 03011894+6044257 &   9.597 $\pm$ 0.023  &  8.102 $\pm$ 0.040  &  7.204 $\pm$ 0.021 & AAA &  000  &   5.50  &    0.02    &2MASS	   \\
02 59 26.32 & +60 29 31.4 & 02592632+6029314 &  14.080 $\pm$ 0.031  & 13.042 $\pm$ 0.039  & 12.401 $\pm$ 0.023 & AAA &  000  &   1.74  &    0.02    &2MASS	   \\
02 59 25.24 & +60 32 51.9 & 02592523+6032518 &  14.001 $\pm$ 0.034  & 13.129 $\pm$ 0.035  & 12.514 $\pm$ 0.029 & AAA &  000  &   0.00  &    0.08    &2MASS	   \\
02 59 17.55 & +60 29 20.9 & 02591754+6029209 &  15.362 $\pm$ 0.050  & 14.589 $\pm$ 0.066  & 14.085 $\pm$ 0.069 & AAA &  ccc  &   0.00  &    0.02    &2MASS	   \\
02 59 17.74 & +60 34 03.6 & 02591773+6034035 &  15.526 $\pm$ 0.078  & 14.599 $\pm$ 0.082  & 14.020 $\pm$ 0.059 & AAA &  ccc  &   0.83  &    0.01    &2MASS	   \\
02 59 16.00 & +60 32 24.7 & 02591600+6032247 &  15.545 $\pm$ 0.067  & 14.475 $\pm$ 0.063  & 13.743 $\pm$ 0.056 & AAA &  000  &   1.42  &    0.09    &2MASS	   \\
02 59 11.38 & +60 31 40.2 & 02591138+6031401 &  14.289 $\pm$ 0.034  & 13.397 $\pm$ 0.037  & 12.804 $\pm$ 0.029 & AAA &  0c0  &   0.27  &    0.05    &2MASS	   \\
02 59 11.73 & +60 34 21.5 & 02591173+6034215 &  15.693 $\pm$ 0.079  & 14.805 $\pm$ 0.078  & 14.024 $\pm$ 0.057 & AAA &  000  &   0.00  &    0.24    &2MASS	   \\
02 59 10.22 & +60 33 40.8 & 02591022+6033408 &  15.320 $\pm$ 0.058  & 14.113 $\pm$ 0.049  & 13.276 $\pm$ 0.051 & AAA &  000  &   2.32  &    0.12    &2MASS	   \\
02 59 06.34 & +60 30 26.8 & 02590634+6030268 &  15.095 $\pm$ 0.059  & 14.253 $\pm$ 0.062  & 13.725 $\pm$ 0.055 & AAA &  ccc  &   0.16  &    0.01    &2MASS	   \\
02 58 59.45 & +60 31 18.6 & 02585944+6031185 &  14.081 $\pm$ 0.029  & 13.163 $\pm$ 0.035  & 12.596 $\pm$ 0.028 & AAA &  000  &   0.81  &    0.01    &2MASS	   \\
02 59 02.05 & +60 36 24.4 & 02590205+6036243 &  14.703 $\pm$ 0.037  & 13.726 $\pm$ 0.040  & 13.068 $\pm$ 0.033 & AAA &  000  &   0.83  &    0.07    &2MASS 	   \\
02 59 01.04 & +60 38 15.0 & 02590104+6038149 &  15.557 $\pm$ 0.071  & 14.449 $\pm$ 0.077  & 13.735 $\pm$ 0.049 & AAA &  s00  &   2.05  &    0.05    &2MASS 	   \\
02 58 50.05 & +60 30 51.6 & 02585004+6030516 &  13.505 $\pm$ 0.025  & 12.474 $\pm$ 0.033  & 11.639 $\pm$ 0.023 & AAA &  000  &   0.00  &    0.21    &2MASS 	   \\
02 58 44.68 & +60 33 14.4 & 02584468+6033144 &  15.721 $\pm$ 0.075  & 14.893 $\pm$ 0.085  & 14.344 $\pm$ 0.074 & AAA &  000  &   0.00  &    0.04    &2MASS 	   \\
02 58 51.21 & +60 39 54.4 & 02585120+6039544 &  15.218 $\pm$ 0.064  & 14.184 $\pm$ 0.062  & 13.487 $\pm$ 0.047 & AAA &  000  &   1.24  &    0.07    &2MASS 	   \\
02 58 53.70 & +60 40 40.2 & 02585369+6040402 &  15.655 $\pm$ 0.080  & 14.601 $\pm$ 0.079  & 13.768 $\pm$ 0.058 & AAA &  000  &   0.41  &    0.20    &2MASS      \\ 
            &             &		     & 	      	       &    	        & 	        &     &	      &		&		   \\	       
{\bf CMa R1}       &             &		     & 	       	       &    	        & 	        &     &	      &		&		   \\  
07 04 01.24 & -11 22 42.6 & 07040123-1122426 &  16.274 $\pm$ 0.094  & 14.936 $\pm$ 0.083  & 13.822 $\pm$ 0.054 & AAA &  000  &    1.77 &     0.33   &2MASS 	   \\
07 04 03.14 & -11 23 27.6 & 07040314-1123275 &  13.033 $\pm$ 0.038  & 11.573 $\pm$ 0.037  & 10.694 $\pm$ 0.026 & AAA &  000  &   5.20  &    0.02    &2MASS      \\
07 04 05.19 & -11 23 13.3 & 07040519-1123132 &  14.486 $\pm$ 0.071  & 13.265 $\pm$ 0.073  & 12.455 $\pm$ 0.040 & AAA &  000  &   2.72  &    0.09    &2MASS 	   \\
07 04 06.04 & -11 23 15.6 & 07040603-1123156 &  15.113 $\pm$ 0.062  & 13.967 $\pm$ 0.044  & 13.247 $\pm$ 0.035 & AAA &  000  &   2.49  &    0.04    &2MASS 	   \\
07 04 01.21 & -11 25 31.1 & 07040121-1125311 &  14.258 $\pm$ 0.032  & 12.963 $\pm$ 0.024  & 11.979 $\pm$ 0.021 & AAA &  000  &   2.26  &    0.22    &2MASS 	   \\
07 03 56.39 & -11 25 41.4 & 07035638-1125413 &  15.717 $\pm$ 0.073  & 14.959 $\pm$ 0.070  & 14.422 $\pm$ 0.088 & AAA &  000  &   0.00  &    0.06    &2MASS 	   \\
07 04 09.96 & -11 23 16.4 & 07040995-1123164 &  11.786 $\pm$ 0.024  & 10.709 $\pm$ 0.021  &  9.832 $\pm$ 0.021 & AAA &  000  &   0.35  &    0.23    &2MASS 	   \\
07 03 52.29 & -11 21 00.9 & 07035228-1121009 &  15.705 $\pm$ 0.065  & 14.586 $\pm$ 0.068  & 13.777 $\pm$ 0.050 & AAA &  000  &   1.43  &    0.14    &2MASS 	   \\
07 04 09.26 & -11 24 38.1 & 07040925-1124381 &  15.052 $\pm$ 0.039  & 14.250 $\pm$ 0.054  & 13.712 $\pm$ 0.053 & AAA &  000  &   0.00  &     0.04   &2MASS 	   \\
07 03 54.65 & -11 20 11.0 & 07035465-1120110 &  15.933 $\pm$ 0.074  & 14.976 $\pm$ 0.076  & 14.368 $\pm$ 0.074 & AAA &  000  &   0.98  &    0.03    &2MASS	   \\
07 04 05.77 & -11 20 03.9 & 07040576-1120038 &  14.827 $\pm$ 0.048  & 13.459 $\pm$ 0.037  & 12.631 $\pm$ 0.030 & AAA &  000  &   4.44  &    0.02    &2MASS	   \\
07 04 14.25 & -11 23 16.9 & 07041424-1123169 &  13.896 $\pm$ 0.028  & 12.982 $\pm$ 0.022  & 12.341 $\pm$ 0.026 & AAA &  000  &    0.17 &     0.08   &2MASS	   \\
07 04 14.28 & -11 23 37.1 & 07041427-1123371 &  15.493 $\pm$ 0.064  & 14.579 $\pm$ 0.060  & 14.017 $\pm$ 0.059 & AAA &  000  &   0.80  &    0.003   &2MASS	   \\
07 04 08.31 & -11 20 05.3 & 07040831-1120052 &  13.600 $\pm$ 0.028  & 12.564 $\pm$ 0.026  & 11.919 $\pm$ 0.024 & AAA &  000  &   1.69  &    0.02    &2MASS	   \\
07 04 15.00 & -11 23 39.8 & 07041500-1123398 &  16.200 $\pm$ 0.086  & 15.049 $\pm$ 0.076  & 14.232 $\pm$ 0.075 & AAA &  c00  &   1.77  &    0.13    &2MASS	   \\
07 04 12.16 & -11 20 20.5 & 07041215-1120205 &  15.848 $\pm$ 0.072  & 14.463 $\pm$ 0.049  & 13.640 $\pm$ 0.040 & AAA &  000  &   4.70  &    0.01    &2MASS	   \\
07 04 16.80 & -11 24 32.4 & 07041680-1124324 &  14.123 $\pm$ 0.026  & 13.213 $\pm$ 0.028  & 12.595 $\pm$ 0.024 & AAA &  000  &   0.30  &    0.06    &2MASS	   \\
07 04 05.98 & -11 19 03.9 & 07040597-1119038 &  12.438 $\pm$ 0.029  & 11.045 $\pm$ 0.024  & 10.105 $\pm$ 0.019 & AAA &  000  &    3.86 &     0.12   &2MASS	   \\
07 04 17.74 & -11 24 03.8 & 07041774-1124037 &  15.108 $\pm$ 0.039  & 14.152 $\pm$ 0.038  & 13.567 $\pm$ 0.043 & AAA &  000  &    1.15 &     0.004  &2MASS	   \\
07 04 09.22 & -11 19 18.1 & 07040921-1119181 &  15.970 $\pm$ 0.068  & 14.526 $\pm$ 0.043  & 13.353 $\pm$ 0.035 & AAA &  000  &   2.64  &    0.33    &2MASS	   \\
07 04 15.09 & -11 26 22.4 & 07041508-1126224 &  14.151 $\pm$ 0.033  & 13.094 $\pm$ 0.032  & 12.441 $\pm$ 0.027 & AAA &  000  &   1.89  &    0.02    &2MASS	   \\
07 04 19.99 & -11 22 22.4 & 07041999-1122224 &  14.352 $\pm$ 0.029  & 13.340 $\pm$ 0.024  & 12.666 $\pm$ 0.029 & AAA &  000  &   1.15  &    0.06    &2MASS	   \\
07 04 09.95 & -11 18 25.2 & 07040994-1118251 &  12.995 $\pm$ 0.039  & 11.691 $\pm$ 0.034  & 10.503 $\pm$ 0.024 & AAA &  000  &   0.74  &    0.42    &2MASS	   \\
07 04 12.33 & -11 17 59.0 & 07041232-1117590 &  14.346 $\pm$ 0.029  & 13.309 $\pm$ 0.032  & 12.620 $\pm$ 0.030 & AAA &  000  &   1.35  &    0.06    &2MASS	   \\
07 03 53.03 & -11 29 35.3 & 07035303-1129352 &  12.356 $\pm$ 0.024  & 11.540 $\pm$ 0.022  & 10.947 $\pm$ 0.021 & AAA &  000  &   0.00  &    0.09    &2MASS	   \\
07 04 13.46 & -11 30 07.3 & 07041345-1130073 &  16.032 $\pm$ 0.079  & 15.048 $\pm$ 0.094  & 14.321 $\pm$ 0.084 & AAA &  000  &    0.37 &     0.13   &2MASS	   \\
07 03 38.74 & -11 29 16.4 & 07033874-1129163 &  15.395 $\pm$ 0.042  & 14.526 $\pm$ 0.070  & 13.976 $\pm$ 0.068 & AAA &  000  &    0.32 &     0.02   &2MASS 	   \\
07 04 20.87 & -11 29 36.2 & 07042086-1129361 &  13.801 $\pm$ 0.024  & 12.883 $\pm$ 0.022  & 12.286 $\pm$ 0.024 & AAA &  000  &   0.57  &    0.04    &2MASS 	   \\
07 04 17.06 & -11 30 37.0 & 07041706-1130370 &  13.705 $\pm$ 0.022  & 12.802 $\pm$ 0.026  & 12.247 $\pm$ 0.024 & AAA &  000  &   0.72  &    0.002   &2MASS 	   \\
07 04 34.08 & -11 20 24.5 & 07043407-1120244 &  14.026 $\pm$ 0.035  & 13.038 $\pm$ 0.024  & 12.422 $\pm$ 0.027 & AAA &  000  &    1.31 &     0.02   &2MASS 	   \\
07 03 50.34 & -11 32 51.4 & 07035034-1132514 &  15.812 $\pm$ 0.061  & 14.916 $\pm$ 0.086  & 14.297 $\pm$ 0.069 & AAA &  000  &    0.11 &     0.07   &2MASS 	   \\
07 03 50.43 & -11 33 42.5 & 07035043-1133425 &  15.238 $\pm$ 0.056  & 14.395 $\pm$ 0.065  & 13.806 $\pm$ 0.057 & AAA &  000  &   0.00  &    0.07    &2MASS    \\
\hline
\end{tabular}
\end{minipage}
\end{sideways}
\end{table*}
\begin{table*}
\tiny
\begin{sideways}
\begin{minipage}{230mm}

\begin{tabular}{|llrrrrrrrrr|}
&\multicolumn{9}{c}{\bf Table 7 cont.}& \\
\hline

07 03 45.54 & -11 33 28.6 & 07034554-1133286 &  15.968 $\pm$ 0.079  & 14.597 $\pm$ 0.065  & 13.488 $\pm$ 0.038 & AAA &  ccc  &   2.23  &    0.30    &2MASS 	   \\
07 04 00.41 & -11 33 59.6 & 07040041-1133596 &  12.099 $\pm$ 0.030  & 10.916 $\pm$ 0.028  & 10.190 $\pm$ 0.026 & AAA &  000  &   2.91  &    0.02    &2MASS 	   \\
07 04 01.60 & -11 34 13.3 & 07040160-1134133 &  15.430 $\pm$ 0.052  & 12.449 $\pm$ 0.030  &  9.997 $\pm$ 0.026 & AAA &  000  &   11.94 &     0.77   &2MASS 	   \\
07 04 05.85 & -11 34 10.0 & 07040584-1134099 &  16.174 $\pm$ 0.086  & 13.780 $\pm$ 0.043  & 12.195 $\pm$ 0.030 & AAA &  000  &   11.43 &     0.22   &2MASS 	   \\
07 03 58.50 & -11 34 42.7 & 07035849-1134426 &  15.671 $\pm$ 0.070  & 14.552 $\pm$ 0.087  & 13.837 $\pm$ 0.055 & AAA &  000  &   2.18  &    0.05    &2MASS 	   \\
07 03 48.69 & -11 34 30.3 & 07034869-1134303 &  15.658 $\pm$ 0.062  & 14.772 $\pm$ 0.066  & 14.182 $\pm$ 0.068 & AAA &  0cc  &   0.22  &    0.05    &2MASS 	   \\
07 03 56.67 & -11 34 55.4 & 07035666-1134553 &  12.938 $\pm$ 0.024  & 11.872 $\pm$ 0.027  & 11.169 $\pm$ 0.023 & AAA &  000  &    1.60 &     0.06   &2MASS 	   \\
07 04 06.48 & -11 34 47.1 & 07040648-1134470 &  15.009 $\pm$ 0.051  & 13.352 $\pm$ 0.065  & 12.365 $\pm$ 0.035 & AAA &  000  &    6.85 &     0.03   &2MASS 	   \\
07 04 36.12 & -11 15 52.2 & 07043612-1115521 &  14.548 $\pm$ 0.037  & 13.237 $\pm$ 0.024  & 12.451 $\pm$ 0.027 & AAA &  000  &   4.06  &    0.01    &2MASS 	   \\
07 03 56.71 & -11 35 09.6 & 07035670-1135095 &  14.336 $\pm$ 0.024  & 12.951 $\pm$ 0.027  & 12.114 $\pm$ 0.026 & AAA &  000  &   4.59  &    0.02    &2MASS 	   \\
07 03 55.43 & -11 35 14.9 & 07035542-1135149 &  12.949 $\pm$ 0.026  & 11.970 $\pm$ 0.031  & 11.361 $\pm$ 0.027 & AAA &  000  &    1.25 &     0.02   &2MASS 	   \\
07 04 39.48 & -11 32 35.6 & 07043947-1132356 &  15.023 $\pm$ 0.052  & 14.233 $\pm$ 0.045  & 13.688 $\pm$ 0.053 & AAA &  000  &   0.00  &    0.05    &2MASS    \\
07 04 33.95 & -11 34 25.8 & 07043395-1134258 &   9.663 $\pm$ 0.024  &  8.295 $\pm$ 0.051  &  7.464 $\pm$ 0.023 & AAA &  000  &   4.42  &    0.03    &2MASS    \\
07 04 52.30 & -11 14 30.6 & 07045230-1114306 &  12.720 $\pm$ 0.023  & 11.834 $\pm$ 0.024  & 11.285 $\pm$ 0.023 & AAA &  000  &   0.12  &    0.24    &2MASS    \\
07 04 01.80 & -11 38 45.7 & 07040180-1138456 &  14.288 $\pm$ 0.030  & 13.263 $\pm$ 0.036  & 12.532 $\pm$ 0.025 & AAA &  000  &    0.55 &     0.01   &2MASS    \\
07 05 05.93 & -11 17 45.8 & 07050593-1117458 &  14.220 $\pm$ 0.036  & 13.430 $\pm$ 0.042  & 12.896 $\pm$ 0.039 & AAA &  000  &    0.00 &     0.04   &2MASS    \\
07 05 16.42 & -11 10 45.7 & 07051641-1110456 &  14.091 $\pm$ 0.076  & 12.691 $\pm$ 0.071  & 11.866 $\pm$ 0.054 & AAA &  ccc  &    4.87 &     0.002  &2MASS    \\
07 05 16.86 & -11 10 43.8 & 07051685-1110437 &  12.153 $\pm$ 0.037  & 10.846 $\pm$ 0.036  &  9.806 $\pm$ 0.029 & AAA &  000  &    1.97 &     0.27   &2MASS    \\
07 05 18.78 & -11 10 50.1 & 07051878-1110500 &  14.823 $\pm$ 0.038  & 13.940 $\pm$ 0.035  & 13.271 $\pm$ 0.032 & AAA &  000  &    0.00 &     0.13   &2MASS    \\
07 05 19.11 & -11 10 26.9 & 07051911-1110269 &  15.305 $\pm$ 0.061  & 13.255 $\pm$ 0.039  & 12.022 $\pm$ 0.030 & AAA &  000  &    9.87 &     0.06   &2MASS    \\
07 02 27.04 & -11 31 06.7 & 07022704-1131067 &  15.696 $\pm$ 0.065  & 14.842 $\pm$ 0.085  & 14.281 $\pm$ 0.080 & AAA &  000  &    0.00 &     0.09   &2MASS    \\
07 05 47.99 & -11 17 43.7 & 07054798-1117436 &  15.877 $\pm$ 0.092  & 15.012 $\pm$ 0.075  & 14.466 $\pm$ 0.098 & AAA &  000  &    0.31 &     0.01   &2MASS    \\
07 05 45.29 & -11 14 55.2 & 07054528-1114552 &  13.691 $\pm$ 0.030  & 12.857 $\pm$ 0.032  & 12.338 $\pm$ 0.026 & AAA &  000  &    0.13 &     0.004  &2MASS    \\
07 05 46.62 & -11 15 45.2 & 07054662-1115452 &  15.890 $\pm$ 0.083  & 15.010 $\pm$ 0.071  & 14.459 $\pm$ 0.099 & AAA &  000  &    0.46 &     0.01   &2MASS    \\
07 06 00.79 & -11 20 32.4 & 07060079-1120323 &  15.625 $\pm$ 0.091  & 14.740 $\pm$ 0.079  & 14.148 $\pm$ 0.084 & AAA &  000  &    0.19 &     0.05   &2MASS    \\
07 06 02.38 & -11 26 54.2 & 07060238-1126541 &  12.302 $\pm$ 0.026  & 11.531 $\pm$ 0.028  & 10.974 $\pm$ 0.023 & AAA &  000  &    0.00 &     0.08   &2MASS    \\
07 06 12.23 & -11 11 54.0 & 07061222-1111540 &  15.368 $\pm$ 0.050  & 14.538 $\pm$ 0.055  & 13.961 $\pm$ 0.055 & AAA &  000  &    0.00 &     0.06   &2MASS    \\
\hline                                                                           
\end{tabular}
